Oscillations and waves in solar spicules

Since their discovery, spicules have attracted increased attention as energy/mass bridges between the dense and dynamic photosphere and the tenuous hot solar corona. Mechanical energy of photospheric random and coherent motions can be guided by magnetic field lines, spanning from the interior to the upper parts of the solar atmosphere, in the form of waves and oscillations. Since spicules are one of the most pronounced features of the chromosphere, the energy transport they participate in can be traced by the observations of their oscillatory motions. Oscillations in spicules have been observed for a long time. However the recent high-resolutions and high-cadence space and ground based facilities with superb spatial, temporal and spectral capacities brought new aspects in the research of spicule dynamics. Here we review the progress made in imaging and spectroscopic observations of waves and oscillations in spicules. The observations are accompanied by a discussion on theoretical modelling and interpretations of these oscillations. Finally, we embark on the recent developments made on the presence and role of Alfven and kink waves in spicules. We also address the extensive debate made on the Alfven versus kink waves in the context of the explanation of the observed transverse oscillations of spicule axes.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

